Weighing Obese Timed Languages

The bandwidth of a timed language characterizes the quantity of information per time unit (with a finite observation precision $\varepsilon$). Obese timed automata have an unbounded frequency of events and produce information at the maximal possible rate. In this article, we compute the bandwidth of any such automaton in the form $\approx\alpha/\varepsilon$. Our approach reduces the problem to computing the best reward-to-time ratio in a weighted timed graph constructed from the given timed automaton, with weights corresponding to the entropy of auxiliary finite automata.

==> figures/avatars.tex <==
\begin{figure}[t]\scriptsize
%\begin{center}
\begin{tikzpicture}[every node/.style={text=black}]
\node[state](p)  at (0,5)  {$p$};
\node[state](q) at (2.5,5) {$q$};
\node[state](r) at (1.25,0) {$r$};
\draw [post] (p) edge [bend left,above,red] node[near start] {$x,y\in(0,1);\{x\}$} node[below]{$a,b$}  (q);
\draw [post] (q) edge [bend left,below,red] node {$x,y\in(0,1)$}node[above]{$c$} (p);
\draw [post] (q) edge [below,sloped] node {$b;x\in(1,2)$} (r);
\draw [post] (r) edge [below,sloped] node {$b;x\in(6,7);\{xy\}$} (p);
\draw  (q) edge [loop above,red] node {$x,y\in (0,1)$} node[right=1mm]{$b,c$} (q);
\draw  (r) edge [loop below,red] node {$a,b,c;x\in(1,2)$} (r);
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}[every node/.style={text=black}]
\node[state](px)  at (0,4)  {$p,\{x\}$};
\node[state](qx) at (3,4) {$q,\{x\}$};
%\node[state](p)  at (1,2)  {$p,\emptyset$};
\node[state](q) at (2.7,1.5) {$q,\emptyset$};
\node[state](r) at (1.5,0) {$r,\emptyset$};
\draw [post] (px) edge [bend left,above,red] node {$a,b;\{x\}$} (qx);
\draw [post] (px) edge [below,red,sloped] node {$x,y\in(0,1);\{x\}$}node[above,pos=0.4]{$a,b$\ } (q);
\draw [post] (qx) edge [below,red] node {$c$} (px);
\node at (0.7,5.3) {\large $x,y\in(0,1)$}; 
%\draw [post] (q) edge [below,red] node {$a,x<1$} (p);
\draw [post] (q) edge [right] node {$b;x\in (1,2)$} (r);
%\draw [post] (r) edge [left] node {$b,2<x<3,\{x\}$} (p);
\draw [post] (r) edge [below, sloped] node {$b;x,y\in (6,7);\{x,y\}$} (px);
\draw  (q) edge [loop above,red,text=black] node {$b,c;x,y\in(0,1)$} (q);
\draw  (qx) edge [loop above,red] node {$b,c$} (qx);
\draw  (r) edge [loop below,red] node {$a,b,c;x\in (1,2)$} (r);
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (-0.6,3.3) rectangle ++(4.2,2.4); 
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (1.65,1) rectangle ++(2.1,1.9); 
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (0.3,-1.5) rectangle ++(2.4,2);
\end{tikzpicture}
\hspace{-3mm}
\begin{tikzpicture}[every node/.style={text=black}]
\node[state,rectangle,rounded corners](pxin)  at (0,6.2)  {$\check p:2.863$};
\node[state](px)  at (3,6.2)  {$p$};
\node[state,rectangle,rounded corners](qin) at (1.1,3) {$\check q:2$};
\node[state](q) at (3.15,3) {$q$};
\node[state,rectangle,rounded corners](rin) at (2.3,0) {$\check r:3$};
\node[state](r) at (0.1,0) {$r$};
\draw [post] (px) edge [above,sloped,red] node {$x,y\in (0,1);\{x\}$} (qin);
\draw [post] (q) edge [above,sloped] node {$x\in(1,2)$} (rin);
\draw [post] (r) edge [above, sloped] node {$x\in (6,7);\{xy\}$} (pxin);
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (-0.65,5.8) rectangle ++(4,1); 
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (0.7,2.5) rectangle ++(2.9,1.1); 
\draw[rounded corners,very thick,fill opacity=0.2, fill=pink] (-0.3,-0.5) rectangle ++(3.1,1);
\draw [post] (pxin) edge [above,thick,blue] node {$x,y\in(0,1);\{x\}$} (px);
\draw [post] (qin) edge [above,thick,blue] node {$x,y\in(0,1)$} (q);
\draw [post] (rin) edge [above,thick,blue] node {$x\in(1,2)$} (r);
\end{tikzpicture}
%\end{center}
\caption{\small Example of bandwidth computation. Left: a timed automaton. Middle: its stratified version, pink rectangles correspond to spots, sink states omitted. Right: its abstraction, blue arrows are abstract transitions.\label{fig:avatars}
}\end{figure}

==> figures/corners.tex <==
\begin{figure}[H]\small
\begin{center}
\begin{tikzpicture}[every node/.style={text=black}]
\node(prepxin2)  at (0,4)  {6};
\node(prepxin3)  at (1,4)  {7};
\draw (prepxin2) edge[thick,violet] (prepxin3);
\node[fit=(prepxin2)(prepxin3),rounded corners,thin,dashed,draw,fill opacity=0.2, fill=gray]{};


\node(pxin)  at (3,4)  {$\check p$};
\node[fit=(pxin),rounded corners,thin,dashed,draw]{};

\node(prepx0)  at (5,3.5)  {$\substack{0\\0}$};
\node(prepx1)  at (6,4.5)  {$\substack{1\\1}$};
\draw (prepx0) edge[thick,violet] (prepx1);
\node[rotate fit=45,fit=(prepx0)(prepx1),rounded corners,thin,dashed,draw,fill opacity=0.2, fill=gray]{};


\node(px0)  at (8,3.5)  {$0$};
\node(px1)  at (8,4.5)  {$1$};
\draw (px0) edge[thick,violet,right]  node {$p$}(px1);
\node[fit=(px0)(px1),rounded corners,thin,dashed,draw]{};

\node(preqin00) at (4,1.5) {$\substack{0\\0}$};
\node(preqin01) at (4,2.5) {$\substack{0\\1}$};
\node(preqin11) at (5,2.5) {$\substack{1\\1}$};
\draw[thick,violet] (preqin00)--(preqin01)--(preqin11) -- (preqin00);
\node[fit=(preqin00)(preqin01)(preqin11),rounded corners,thin,dashed,draw,fill opacity=0.2, fill=gray]{};

\node(qin0) at (8,1.5) {0};
\node(qin1) at (8,2.5) {1};
\draw (qin0) edge[thick,violet,right]  node {$\check q$}(qin1);
\node[fit=(qin0)(qin1),rounded corners,thin,dashed,draw]{};

\node(q00) at (11,1.5) {$\substack{0\\0}$};
\node(q01) at (11,2.5) {$\substack{0\\1}$};
\node(q11) at (12,2.5) {$\substack{1\\1}$};
\draw[thick,violet] (q00) -- (q01) -- (q11) -- (q00);
%\draw (q0) edge[thick,violet,above,near start] node {$q$} (q1);
\node[fit=(q00)(q01)(q11),rounded corners,thin,dashed,draw]{$q$};



\node(rin1) at (9,0) {1};
\node(rin2) at (10,0) {2};
\draw (rin1) edge[thick,violet,above,near end] node {$\check r$} (rin2);
\node[fit=(rin1)(rin2),rounded corners,thin,dashed,draw]{};

\node(r1) at (3,0) {1};
\node(r2) at (4,0) {2};
\draw (r1) edge[thick,violet,above,near end] node {$r$} (r2);
\node[fit=(r1)(r2),rounded corners,thin,dashed,draw]{};


\graph[edge quotes={fill=white,inner sep=1pt}]{
(prepxin2)->[bend left,thick,olive] (pxin)->["2.863/1",thick,teal] (prepx1) ->[thick,teal] (px1);
(prepxin3)-> (pxin) ->[thick,orange] (prepx0) ->[thick,orange] (px0) ;

(px0)->[pos=0.6,thick,orange] (preqin00)->[thick,orange] (qin0)-> (q00) ;
(qin0)->["2/1",thick,bend left=1.5cm,orange] (q11);
(px0)->["1"] (preqin11)-> (qin1);
(px1)->[thick,teal] (preqin01)->[bend right,thick,teal] (qin1)->[thick,teal] (q01) ;
(q00)->["1",bend right=6mm](rin1)->["3/1",thick,olive](r2);
(q01)->["1",thick,teal,bend right=10mm,near end](rin1);
(q00)->["2"](rin2);
(q01)->["2",near end,bend right=2mm](rin2);
(q11)->[near end,thick,orange,bend left=20mm](rin1)->[bend right](r1)->["5",near end] (prepxin2);
(r1)->["6"] (prepxin3);
(q11)->["1",near end,bend left =5mm](rin2)->[bend left=5mm](r2)->["4",bend left=2.5cm,thick,olive](prepxin2);
(r2)->["5",near start](prepxin3);
};
\end{tikzpicture}
\end{center}
\vspace*{-10mm}
\caption{Corner-point graph for the running example, see \cref{fig:avatars}, right (0s are omitted, one number on an arrow denotes a time, two numbers --- a reward and a time, gray rectangles correspond to regions after time elapse but before the clock reset); its optimal olive and teal cycle with ratio $\alpha\approx 0.838$; its suboptimal olive and orange cycle with ratio $\approx 0.833$.\label{fig:corners}
}\end{figure}

==> figures/distance-powerset.tex <==
\begin{figure}[t]
\begin{center}
{
\usetikzlibrary {arrows.meta,positioning} 
\begin{tikzpicture}
\draw (0,.8) -- (.7,.8) \aaa  --(1.8,.8) \bbb  -- (3,.8) \aaa-- (4,.8) \bbb-- (4.7,.8) \aaa --
(5,.8)node[anchor=west]{$\scriptstyle{u=(\{abc\},0.7),(\{ab\},1.8), (\{bc\},3), (\{a\},4), (\{ab\},4.7)}$};

\draw (0,0) -- (.6,0) \aaa   -- (1,0) \aaa--(1.7,0) \bbb  -- (3,0) \aaa-- (4.1,0) \aaa-- (4.6,0)\bbb --
(5,0)node[anchor=west]{$\scriptstyle{v=(\{ab\},0.6),(\{bc\},1), (\{ac\},1.7), (\{b\},3), (\{b\},4.1),(\{a\},4.6)}$};

\draw [dotted]
%, arrows={ ->[width=1mm,length=1.2mm,sep=1.8mm]}]
(.7,.8) edge[left] node{$\scriptscriptstyle a,b$} (.6,0)
(.7,.8) edge[above] node{$\scriptscriptstyle c$} (1,0)
(1.8,.8) edge[below] node{$\scriptscriptstyle b$} (1,0)
(1.8,.8) edge[right] node{$\scriptscriptstyle a$} (1.7,0)
(3,.8) edge[right] node{$\scriptscriptstyle a$} (1.7,0)
(3,.8) edge[left] node{$\scriptscriptstyle b$} (3,0)
(4,.8) edge[left] node{$\scriptscriptstyle a$} (4.1,0)
(4.7,.8) edge[above] node{$\scriptscriptstyle b$} (4.1,0)
(4.7,.8) edge[right] node{$\scriptscriptstyle a$} (4.6,0)
;

%ancienne version fausse
% \draw [dotted, arrows={
% ->[width=1mm,length=1.2mm,sep=1.8mm]}]
% (.6,0) edge (.7,.8)
% (.7,.8) edge (.6,0)
% (1,0) edge (.7,.8)
% (1.7,0) edge (1.8,.8)
% (1.8,.8) edge (1.7,0)
% (3,0) edge (3,.8)
% (4,.8) edge (4.2,0)
% (3,.8) edge (3,0)
% (4.2,0) edge (4,.8)
% (4.1,0) edge (4.1,.8)
% (4.1,.8) edge (4.1,0)
% ;

\end{tikzpicture}
}
\end{center}
\caption{\small Pseudo-distance between two timed words over $2^\Sigma$, 
$\protect\dr(u,v)=0.2$. Dotted edges represent the closest position for matching letter.
%\  \protect\dr(v,u)=0.3$, thus  %
%$d(u,v)=0.3$.
}\label{fig:dist}
\end{figure}

==> figures/elim.tex <==
\begin{figure}[t]\scriptsize
\begin{tikzpicture}
\node[state](p)[initial]  at (0,0)  {$p$};
\node[state](q) at (2.5,0) {$q$};
\node[state](r) at (4.5,1.3) {$r$};
\node[state](s) at (6,-0.5) {$s$};
\draw [post] (p) edge [above] node {$0<u<x<1$} node[below]{$a,\{u\}$} (q);
\draw [post] (q) edge [above,sloped] node {$0=u<x<1$} node[below,sloped]{$c,\{u\}$} (r);
\draw [post]  (r) edge [above,sloped] node {$0=u<x<1$}node[below]{$b,\{xu\}$} (s);
\end{tikzpicture}
%
\begin{tikzpicture}
\node[state](p)[initial]  at (0.5,0)  {$p$};
\node[state](q) at (4,0) {$q$};
\node[state](r) at (4,1.2) {$r$};
\node[state](s) at (4,-1.2) {$s$};
\draw [post] (p) edge [above] node {$0<u<x<1$}node[below]{$\{a\},\{u\}$ }(q);
\draw [post] (p) edge [bend left=7mm,above,sloped] node {$0<u<x<1$} node[below,sloped]{$\{ac\},\{u\}$}(r);
\draw [post] (p) edge [bend right=6mm,above,sloped] node {$0<u<x<1$}node[below,sloped]{$\{abc\},\{xu\}$} (s);
\end{tikzpicture}
\caption{0-elimination. Left: a fragment of \RTA\ with $S(p)=S(q)=S(r)=(0=u<x<1)$ and $S(s)=(x=u=0)$. Right: result of 0-elimination.
\label{fig:elim}}
\end{figure}

==> figures/example1.tex <==
\begin{figure}[t]\small
\begin{center}
\begin{tikzpicture}
\node[state](q)[initial] {$q$};
\draw  (q) edge [loop below] node {$a;x<3;\{x\}$} (q);
\end{tikzpicture}
\ 
\begin{tikzpicture}
\node[state](q)[initial] {$q$};
\draw  (q) edge [loop below] node {$a;2<x<3;\{x\}$} (q);
\end{tikzpicture}
\ 
\begin{tikzpicture}
\node[state](q)[initial]   {$q$};
\node[state,right of=q,node distance=2.5cm](p) {$p$};
\draw [post] (q) edge [bend left, above] node {$a,b;x<1;\{x\}$} (p);
\draw [post]  (p) edge [bend left,below] node {$b,c;y>1;\{y\}$} (q);
\end{tikzpicture}
% \ 
% \begin{tikzpicture}[every node/.style={text=black}]
% \node[state,initial](p)  at (0,2.2)  {$p$};
% \node[state](q) at (2.5,2.2) {$q$};
% \node[state](r) at (1.25,0) {$r$};
% \draw [post] (p) edge [bend left,above] node[near start] {$x,y\in(0,1)$} node[below]{$a,b,\{x\}$}  (q);
% \draw [post] (q) edge [bend left=8mm,below] node {$x,y\in(0,1)$}node[above]{$c$} (p);
% \draw [post] (q) edge [below,sloped] node {$b,1<x<2$} (r);
% \draw [post] (r) edge [below,sloped] node {$6<x<7$} node[above,sloped,near start]{$b,\{xy\}$}(p);
% \draw  (q) edge [loop above] node {$0<x,y<1$} node[right=1mm]{$b,c$} (q);
% \draw  (r) edge [loop below] node {$a,b,c,1<x<2$} (r);
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}
% \node[state](q)[initial] {$q$};
% \draw  (q) edge [loop above] node {$a,b,x<3$} (q);
% \end{tikzpicture}
%   \begin{tikzpicture}
%       \node[state] (q1) at (2.0,0) {$q_1$};
% %      \node[state] (q2) at (2.0,-2.5) {$q_2$};
%       \node[state] (q0) [initial] at (-2.0,0) {$q_0$};
%       \draw [post] (q0) [in=110,out=70] edge node [below] {$\begin{matrix}a, x\leq 2\\x:=0\end{matrix}$}  (q1);
%       \draw [post] (q1) [in=-70,out=250] edge node [above] {$\begin{matrix}b, x\leq 1\\x:=0\end{matrix}$}  (q0);
%     \end{tikzpicture}
\end{center}
\caption{three timed automata and their asymptotic bandwidths (when $\varepsilon$ is small), respectively
%$\eqapprox
$\frac 1 \varepsilon$ (obese);  $\frac 1 2 \log(\frac 1 \varepsilon)$ (normal); and $2$ (meager). %Right: our running example (obese), bandwidth to be computed.%; and $0$ (meager and bounded
\label{fig:3kinds}}
\end{figure}


==> figures/robot.tex <==
\begin{figure}[t]
\begin{subfigure}[c]{.5\textwidth}
\begin{tikzpicture}\scriptsize
% \node at (-2,5){All transitions have guards: $x\leq 20,t\leq 25$};
% \node at (-2,4.5){All states have self-loops: $m,t=25,\{t\}$};
\node[state,rectangle,rounded corners](c) at (-3,1)   {cave};
\node[state,rectangle,rounded corners](h) at (-3,3)  {hill};
\node[state,rectangle,rounded corners](u) at (-5,2)  {up};
\node[state,rectangle,rounded corners](d) at (-1,2)  {down};
\node[state,rectangle,rounded corners](ch) at (-3,5.5)  {charge};

 \draw [post] (c) edge [above,sloped] node {$\uparrow\!\! u;\{y\}$}   (u);
 \draw [post] (u) edge [below,sloped] node {$\downarrow \!\!u;y\in[2,3]$}   (h);
 \draw [post] (h) edge [sloped, below] node {$\uparrow\!\! d;\{y\}$}   (d);
 \draw [post] (d) edge [above,sloped] node {$\downarrow \!\!d;y\in[3,4]$}   (c);

\draw [post] (u) edge [bend left=1.6cm,sloped,above] node {$\uparrow\!\! c;t\in [8,12];\{y\}$}    (ch);
\draw [post] (h) edge [sloped,above, bend left] node {$\uparrow\!\! c;t\in [8,12];\{y\}$}   (ch);

\draw [post] (ch) edge [sloped, above, bend left=1.6cm] node {$\downarrow \!\!c;y\in[7,8];\{x,y\}$}   (d);
\draw [post] (ch) edge [sloped, above, bend left] node {$\downarrow \!\!c;y\in[7,8];\{x\}$}   (h);

% \draw  (c) edge [loop left] node {$m,t=25,\{t\}$} (c);
% \draw  (u) edge [loop left] node {$m,t=25,\{t\}$} (u);
% \draw  (d) edge [loop right] node {$m,t=25,\{t\}$} (d);
% \draw  (h) edge [loop above] node {$m,t=25,\{t\}$} (h);
 %\draw  (ch) edge [loop above] node {$t=25,\{t\}$} (ch);
 \draw  (c) edge [loop right,red] node[black] {$a,b,e,f$} (c);
 \draw  (h) edge [loop left,red] node[black] {$a,b$} (h);
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[c]{.5\textwidth}\small
All transitions have guards: $x\leq 20,t\leq 25$;\\
All states have self-loops: $m,t=25,\{t\}$.\\\\
\begin{tabular}{|l|l|}
\hline
\multicolumn{2}{|c|}{clocks}\\
\hline
$x$ & battery charge $=20-x$\\
$t$ & daytime clock\\
$y$ & time elapsed in current action\\\hline
\multicolumn{2}{|c|}{events}\\
\hline
$a,b,e,f$ & exploration events\\
$\uparrow\!\! u,\downarrow \!\!u$ & start and end going uphill\\
$\uparrow\!\! d,\downarrow \!\!d$ & start and end going downhill\\
$\uparrow\!\! c,\downarrow \!\!c$ & start and end charging\\
$m$ & midnight\\\hline
\end{tabular}
\end{subfigure}

\caption{\small A Martian robot modeled by an obese TA. The robot explores two spots: a cave and a hill, can travel between them, and must charge the batteries during daytime (starting from 8 to 12, for 7 to 8 hours) when uphill. The charge suffices for 20 hours, day duration is 25 hours. Events $a,b,e,f$ happen at a high speed and lead to obesity.    
\label{fig:robot}}
\end{figure}

==> figures/squeeze.tex <==
\begin{figure}[t]\scriptsize
\begin{tikzpicture}
\node[state](px)[initial]  at (0,4)  {$p$};
\node[state](qx)[accepting] at (1.5,4) {$q$};
\draw [post] (px) edge [bend left,above] node {$a,b$} (qx);
\draw [post] (qx) edge [below] node {$c$} (px);
\draw  (qx) edge [loop above] node {$b,c$} (qx);
\end{tikzpicture}
%
\begin{tikzpicture}
\node[state](p)[initial]  at (0,1)  {$p$};
\node[state](q)[accepting] at (2.4,1) {$q$};
%\node[state](r) at (2,0) {$r$};
\draw  (p) edge [loop above] node {$\emptyset,ac,bc,abc$} (p);
\draw  (q) edge [loop above] node {$\emptyset,b,c,bc,ac,abc$} (q);
%\draw  (r) edge [loop left] node {$\emptyset$} (r);
\draw [post,bend left] (p) edge [above] node {$a,b,ac$}  node[below] {$ab,bc, abc$} (q);
\draw [post,bend left]  (q) edge [above] node {$c,bc,ac,abc$} (p);
\end{tikzpicture}
% 
\begin{tikzpicture}
\node[state](p)[initial]  at (0,1)  {$p$};
\node[state](q)[accepting] at (3.4,1) {$q$};
\node[state](pq)[accepting] at (1.7,2) {$pq$};
\draw  (p) edge [loop above] node {$\emptyset$} (p);
\draw  (q) edge [in=30,out=60,loop] node[above] {$\emptyset,b$} (q);
\draw  (pq) edge [loop above] node {$\emptyset,c,ac,bc,abc$} (pq);
\draw[post] (p) edge[above] node {$a,b,ab$} (q);
\draw [post] (p) edge[above,sloped] node {$ac,bc,abc$} (pq);
\draw [post](q) edge[above,bend right=1.5cm,sloped] node {$c,bc,ac,abc$}(pq);
\draw [post](pq) edge[above,sloped] node {$a,b,ab$} (q);
\end{tikzpicture}
\caption{\small (Left) an automaton for $(a+b)(b+c+ca+cb)^*$; (middle) an automaton for its squeezing (sets are written without braces); (right) its determinization.  \label{fig:squeeze}
}
\end{figure}
